Azimuthal Distribution of Quark-Antiquark Jets in DIS Diffractive Dissociation

We investigate the azimuthal distribution of quark-antiquark jets in DIS diffractive dissociation with large transverse momentum. In this kinematical region the matrix element is expressed in terms of the gluon structure function. For the transverse part of the cross section we find a $\cos(2 \phi)$-distribution with the maximum at $\phi = \pm \pi/2$, i.e.\ the jets prefer a direction perpendicular to the electron plane. This is in contrast to boson gluon fusion where the $q\bar{q}$ jet cross section for transversely polarized bosons peaks at $\phi=0$ and $\phi=\pi$. We discuss the origin of this striking difference and present numerical results relevant for the diffractive dissociation at HERA.

==> bgfkin.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=bgfkin.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2173,2249)(978,-1965)
\put(3016,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k$}}}
\put(1396,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(1171,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\ell$}}}
\put(1531,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q$}}}
\put(3016,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q\!-\!k\!+\!l$}}}
\put(2161,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$l$}}}
\put(3151,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Bigg\} \,\mbox{X}$}}}
\put(1891,164){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\ell^\prime$}}}
\end{picture}


==> diffkin.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffkin.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2443,2448)(978,-2119)
\put(1171,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\ell$}}}
\put(3196,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q\!-\!k\!+\!x_{I\!\!P}p$}}}
\put(1396,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(2026,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$l$}}}
\put(2881,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_{I\!\!P}p\! -\!l$}}}
\put(1936,209){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\ell^\prime$}}}
\put(3196,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k$}}}
\put(1576,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q$}}}
\put(3421,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p\!-\!x_{I\!\!P}p$}}}
\end{picture}


==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4545,3826)(327,-3091)
\put(3526,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\phi$}}}
\put(991,-2791){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(991,-1201){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(991,389){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}100}}}
\put(1066,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(1981,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{4}$}}}
\put(2896,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{2}$}}}
\put(3796,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{3 \pi}{4}$}}}
\put(4711,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(4261,179){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}total}}}
\put(4261, 44){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}longitudinal}}}
\put(4261,-91){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}transverse}}}
\put(1351,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{d \sigma}{d \phi}$ [pbarn]}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(321,254)(5,579)
\put(230,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\phi$}}}
\put( 66,672){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put( 66,778){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}100}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(132,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{4}$}}}
\put(193,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{2}$}}}
\put(253,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{3 \pi}{4}$}}}
\put(314,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put( 90,825){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{d \sigma}{d \phi}$ [pbarn]}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(-50,0)%
\put(-50,0){\epsfig{file=fig3.pstex}}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8822,3827)(552,-3092)
\put(6151,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{d \sigma}{d \phi}$ [pbarn]}}}
\put(991,-2791){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.1}}}
\put(991,-1726){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(991,-676){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(991,389){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}100}}}
\put(1066,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(1981,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{4}$}}}
\put(2896,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{2}$}}}
\put(3796,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{3 \pi}{4}$}}}
\put(4711,-2926){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(3526,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\phi$}}}
\put(1576,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{d \sigma}{d \phi}$ [pbarn]}}}
\put(5493,-2793){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.1}}}
\put(5493,-1728){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(5493,-678){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(5493,387){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}100}}}
\put(5568,-2928){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(6483,-2928){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{4}$}}}
\put(7398,-2928){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{2}$}}}
\put(8298,-2928){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{3 \pi}{4}$}}}
\put(9213,-2928){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(8027,-3062){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\phi$}}}
\end{picture}


==> fig4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(321,254)(5,579)
\put( 90,825){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{d \sigma}{d \phi}/\int d \phi \frac{d \sigma}{d \phi}$}}}
\put( 66,633){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.6}}}
\put( 66,689){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.8}}}
\put( 66,732){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put( 66,767){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.2}}}
\put( 66,797){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.4}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(132,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{4}$}}}
\put(193,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\pi}{2}$}}}
\put(253,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{3 \pi}{4}$}}}
\put(314,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(230,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\phi$}}}
\end{picture}


==> verkleiner.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=verkleiner.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4374,4323)(1789,-4972)
\put(5176,-2031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\vec{k}$}}}
\put(5331,-3281){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bf{k}$}}}
\put(4011,-4031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\vec{q}$}}}
\put(3871,-4771){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\phi$}}}
\put(2551,-1636){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-12.0 rotate neg exch neg exch translate}\SetFigFont{11}{13.2}{rm}{\bf lepton plane}\special{ps:currentpoint grestore moveto}}}}
\put(5026,-4486){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-346.0 rotate neg exch neg exch translate}\SetFigFont{11}{13.2}{rm}{\bf jet plane}\special{ps:currentpoint grestore moveto}}}}
\put(2886,-2846){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\vec{\ell}_\perp$}}}
\put(4061,-2436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\theta$}}}
\put(3226,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\vec{\ell}$}}}
\put(4001,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_{I\!\!P}\vec{p}$}}}
\put(2436,-2301){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-\bf{k}$}}}
\put(2366,-3531){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-\vec{k}$}}}
\end{picture}

